GloptiNets: Scalable Non-Convex Optimization with Certificates

We present a novel approach to non-convex optimization with certificates, which handles smooth functions on the hypercube or on the torus. Unlike traditional methods that rely on algebraic properties, our algorithm exploits the regularity of the target function intrinsic in the decay of its Fourier spectrum. By defining a tractable family of models, we allow at the same time to obtain precise certificates and to leverage the advanced and powerful computational techniques developed to optimize neural networks. In this way the scalability of our approach is naturally enhanced by parallel computing with GPUs. Our approach, when applied to the case of polynomials of moderate dimensions but with thousands of coefficients, outperforms the state-of-the-art optimization methods with certificates, as the ones based on Lasserre's hierarchy, addressing problems intractable for the competitors.

==> figs/fourier_fnorm.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
            width={1.1\linewidth},
            height={48.8mm}, scaled x ticks={false},
            xlabel={$N$},
            x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
            x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
            xlabel style={
                    at = {(current axis.south east)},
                    anchor = east, above = 0mm, right=0mm,
                    font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
                    draw opacity={1.0}, rotate={0.0}
                },
            xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={320}, xmax={160000}, xticklabels={{$10^{3}$,$10^{4}$,$10^{5}$}}, xtick={{1000.0,10000.0,100000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={0.2246096730232239}, yticklabels={{$0.00$,$0.05$,$0.10$,$0.15$,$0.20$}}, ytick={{0.0,0.05000000000000001,0.10000000000000002,0.15000000000000002,0.20000000000000004}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8c3bbcd2-2309-4836-affd-2ff4e0d19605}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
            {
                \\
                0.6399999999999992  0.024282343685626984  \\
                8.000000000000003e7  0.024282343685626984  \\
            }
        ;
        \addlegendentry {$L_\infty$ norm}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ae748609-5bef-412a-8804-deeac3556952}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
            {
                \\
                0.6399999999999992  0.06433214247226715  \\
                8.000000000000003e7  0.06433214247226715  \\
            }
        ;
        \addlegendentry {$F$-norm}
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
                (320.0,0.19232838973402977)
                (448.0,0.17502900984416392)
                (608.0,0.15903969035528137)
                (864.0,0.14311471308332)
                (1184.0,0.1322214537468352)
                (1632.0,0.12305250548596927)
                (2272.0,0.11264899808668175)
                (3168.0,0.10560830391935909)
                (4384.0,0.1007582704552474)
                (6080.0,0.09500200480338852)
                (8416.0,0.08998648982243058)
                (11680.0,0.08554672728207063)
                (16224.0,0.08279624764749939)
                (22496.0,0.08010121956575988)
                (31168.0,0.07735250889443732)
                (43232.0,0.075265511718984)
                (59968.0,0.07381961854858916)
                (83168.0,0.07229454541775114)
                (115360.0,0.07122981419647952)
                (160000.0,0.07013803558158993)
                (160000.0,0.06944793598461269)
                (115360.0,0.07074014713848847)
                (83168.0,0.0719645606932295)
                (59968.0,0.07320050584836524)
                (43232.0,0.0743526643490747)
                (31168.0,0.07670366986774776)
                (22496.0,0.07912865802754043)
                (16224.0,0.08130274300405914)
                (11680.0,0.0838462112369771)
                (8416.0,0.08805408712224479)
                (6080.0,0.09173179671284476)
                (4384.0,0.09774395628059532)
                (3168.0,0.10062353916458691)
                (2272.0,0.10786610346042194)
                (1632.0,0.11904541113253184)
                (1184.0,0.12573880899516726)
                (864.0,0.13835422272544418)
                (608.0,0.15162185356996488)
                (448.0,0.16669812973866846)
                (320.0,0.1835479587316513)
                (320.0,0.19232838973402977)
            }
        ;
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
                (320.0,0.19232838973402977)
                (448.0,0.17502900984416392)
                (608.0,0.15903969035528137)
                (864.0,0.14311471308332)
                (1184.0,0.1322214537468352)
                (1632.0,0.12305250548596927)
                (2272.0,0.11264899808668175)
                (3168.0,0.10560830391935909)
                (4384.0,0.1007582704552474)
                (6080.0,0.09500200480338852)
                (8416.0,0.08998648982243058)
                (11680.0,0.08554672728207063)
                (16224.0,0.08279624764749939)
                (22496.0,0.08010121956575988)
                (31168.0,0.07735250889443732)
                (43232.0,0.075265511718984)
                (59968.0,0.07381961854858916)
                (83168.0,0.07229454541775114)
                (115360.0,0.07122981419647952)
                (160000.0,0.07013803558158993)
                (160000.0,0.07085524635124324)
                (115360.0,0.07160157581652421)
                (83168.0,0.07278790200325376)
                (59968.0,0.07479457991881888)
                (43232.0,0.0759240588521913)
                (31168.0,0.07771248593115185)
                (22496.0,0.08096956238258957)
                (16224.0,0.083748828218674)
                (11680.0,0.08669603596355867)
                (8416.0,0.09185200568036551)
                (6080.0,0.0983571659040145)
                (4384.0,0.10231455965126182)
                (3168.0,0.10768535219125355)
                (2272.0,0.11654002468787708)
                (1632.0,0.12929638185377665)
                (1184.0,0.13698254350392008)
                (864.0,0.15009237031202827)
                (608.0,0.16590484754226636)
                (448.0,0.18594351958761599)
                (320.0,0.20419061183929443)
                (320.0,0.19232838973402977)
            }
        ;
        \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0aaf82df-2a51-4b3d-9da7-69487ed8a561}, legend image code/.code={{
                            \draw[fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                        }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
            {
                \\
                320.0  0.19232838973402977  \\
                448.0  0.17502900984416392  \\
                608.0  0.15903969035528137  \\
                864.0  0.14311471308332  \\
                1184.0  0.1322214537468352  \\
                1632.0  0.12305250548596927  \\
                2272.0  0.11264899808668175  \\
                3168.0  0.10560830391935909  \\
                4384.0  0.1007582704552474  \\
                6080.0  0.09500200480338852  \\
                8416.0  0.08998648982243058  \\
                11680.0  0.08554672728207063  \\
                16224.0  0.08279624764749939  \\
                22496.0  0.08010121956575988  \\
                31168.0  0.07735250889443732  \\
                43232.0  0.075265511718984  \\
                59968.0  0.07381961854858916  \\
                83168.0  0.07229454541775114  \\
                115360.0  0.07122981419647952  \\
                160000.0  0.07013803558158993  \\
            }
        ;
        \addlegendentry {Our bound (Thm. 3)}
    \end{axis}
\end{tikzpicture}


==> figs/hnorm2_variation.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={99.6mm}, height={48.8mm}, scaled x ticks={false},
            xlabel={$\norm{f}^2$},
            x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
            x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
            xlabel style={
                    at = {(current axis.south east)},
                    anchor = east, above = 0mm, right=0mm,
                    font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
                    draw opacity={1.0}, rotate={0.0}},
            x dir={reverse}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.914048880651187}, xmax={21.880700245163318}, xticklabels={{1,2,3,4,5,6,7,8,9,10,20}}, xtick={{1.0,2.0,3.0,4.0,5.000000000000001,6.0,7.0,7.999999999999999,9.0,10.0,20.000000000000004}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false},
            ylabel={Certificate},
            y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
            y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
            ylabel style={
                    at={(current axis.west)},
                    anchor={near ticklabel}, above=14mm, right=0mm,
                    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
            ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.017041288919738818}, ymax={0.06847068530905714}, yticklabels={{$10^{-1.5}$,$10^{-1.2}$}}, ytick={{0.03162277660168378,0.0630957344480193}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={794f93f8-243b-497f-a7ab-f2bbd0f76d2e}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
            {
                \\
                1.0000007391736179  0.017725432569647294  \\
                1.3492838450278488  0.01967877420704025  \\
                1.8205655487391106  0.022912873422448587  \\
                2.4564578679790934  0.026127599150656336  \\
                3.314456467296962  0.02984750872548825  \\
                4.472139260684501  0.03434393717512167  \\
                6.03418079684913  0.03916007116964758  \\
                8.14181664894972  0.0442063665949837  \\
                10.985613553330916  0.049961873909900124  \\
                14.82269993867963  0.058278503471846876  \\
                20.000014783472388  0.06582794108405651  \\
            }
        ;
    \end{axis}
\end{tikzpicture}


==> figs/params_variation.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={
                    color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0},
                    cells={anchor={center}},
                    at={(1.2, 1.2)},
                    anchor={north east}},
            axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
            width={\linewidth},
            height={48.8mm},
            scaled x ticks={false},
            xlabel={\# params},
            x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
            x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
            xlabel style={
                    at = {(current axis.south east)},
                    anchor = east, above = -3mm, right=-6mm,
                    font={{\fontsize{9 pt}{10.4 pt}\selectfont}},
                    draw opacity={1.0}, rotate={0.0}},
            xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.70955484269096}, xmax={3357.599800311765}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$}}, xtick={{10.0,100.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false},
            ylabel={Certificate},
            y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
            y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
            ylabel style={
                    at={(current axis.north west)},
                    anchor=east, above=3mm, right=-10mm,
                    font={{\fontsize{9 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
            ymode={log}, log basis y={10}, ymajorgrids={true},
            ymin={0.003},
            ymax={1.5}, yticklabels={{$10^{-2}$,$10^{-1}$}}, ytick={{0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]

        \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={917170d9-0049-4372-9598-d694c0d86dc9}, draw opacity={1.0}, line width={1},
            solid, mark={*},
            mark size={2.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
            {
                \\
                8.0   0.8090179647132963  \\
                20.0   0.7723767613616833  \\
                56.0   0.444141170740326  \\
                112.0   0.2312722780816005  \\
                224.0   0.09172835056328767  \\
                704.0   0.01880257499556599  \\
                1408.0   0.007740734665726965  \\
                2816.0   0.003902504406917826  \\
            }
        ;
        \addlegendentry {poly, $\norm{h}_{\HH} = 1$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1f28e864-0eb6-4a26-b454-36761d43e6bc}, draw opacity={1.0}, line width={1},
            solid, mark={*},
            mark size={2.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
            {
                \\
                8.0  1.5244993772969253  \\
                20.0  1.4835550801505626  \\
                56.0  0.9382555697082323  \\
                112.0  0.4875734398446139  \\
                224.0  0.218760294065368  \\
                704.0  0.0394916077226057  \\
                1408.0  0.015019400183125435  \\
                2816.0  0.007589065765454825  \\
            }
        ;
        \addlegendentry {poly, $\norm{h}_{\HH} = 2$}

        \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={52ddc890-1061-4adc-bd40-17362a18d9da}, draw opacity={1.0}, line width={1},
            dashed, mark={square*},
            mark size={2.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
            {
                \\
                8.0  0.7264613302289926  \\
                20.0  0.8292542399109476  \\
                56.0  0.47360249730233744  \\
                112.0  0.17424887029069336  \\
                224.0  0.061589874811719764  \\
                704.0  0.01918802569549731  \\
                1408.0  0.00641988407145201  \\
                2816.0  0.003310339484876269  \\
            }
        ;
        \addlegendentry {kernel, $\norm{h}_{\HH} = 1$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1f28e864-0eb6-4a26-b454-36761d43e6bc}, draw opacity={1.0}, line width={1},
            dashed, mark={square*},
            mark size={2.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
            {
                \\
                8.0  1.3548678278398683  \\
                20.0  1.4822447879201275  \\
                56.0  0.9258847427972021  \\
                112.0  0.3513071363291544  \\
                224.0  0.1508018963422965  \\
                704.0  0.04082607744113153  \\
                1408.0  0.012082423101419113  \\
                2816.0  0.006782741577486408  \\
            }
        ;
        \addlegendentry {kernel, $\norm{h}_{\HH} = 2$}
    \end{axis}
\end{tikzpicture}


==> figs/params_variation_kernel.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.8, 1.1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
            width={97.6mm}, height={48.8mm}, scaled x ticks={false}, xlabel={\# params}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
            xlabel style={
                    at = {(current axis.south east)},
                    anchor = east, above = 0mm, right=0mm,
                    draw opacity={1.0}, rotate={0.0}},
            xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.70955484269096}, xmax={3357.599800311765}, xticklabels={{$10^{1}$,$10^{2}$,$10^{3}$}}, xtick={{10.0,100.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false},
            ylabel={Certificate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
            ylabel style={
                    at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel},
                    color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}
                },
            ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.002756392834676026}, ymax={1.7801285019958923}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={52ddc890-1061-4adc-bd40-17362a18d9da}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
            {
                \\
                8.0  0.7264613302289926  \\
                20.0  0.8292542399109476  \\
                56.0  0.47360249730233744  \\
                112.0  0.17424887029069336  \\
                224.0  0.061589874811719764  \\
                704.0  0.01918802569549731  \\
                1408.0  0.00641988407145201  \\
                2816.0  0.003310339484876269  \\
            }
        ;
        \addlegendentry {$\norm{h}_{\HH} = 1$, $n=10$}
        \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4ade021a-2edd-4ae8-8d5d-811676a7aa9a}, draw opacity={1.0}, line width={1}, dashed, mark={square*}, mark size={2.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
            {
                \\
                8.0  0.7784677167924532  \\
                20.0  0.7631825414831318  \\
                56.0  0.46062379526314673  \\
                112.0  0.1854905906114941  \\
                224.0  0.08106776321250875  \\
                704.0  0.020543767581463375  \\
                1408.0  0.0077963066616150946  \\
                2816.0  0.004534432646656381  \\
            }
        ;
        \addlegendentry {$\norm{h}_{\HH} = 1$, $n=100$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1f28e864-0eb6-4a26-b454-36761d43e6bc}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
            {
                \\
                8.0  1.3548678278398683  \\
                20.0  1.4822447879201275  \\
                56.0  0.9258847427972021  \\
                112.0  0.3513071363291544  \\
                224.0  0.1508018963422965  \\
                704.0  0.04082607744113153  \\
                1408.0  0.012082423101419113  \\
                2816.0  0.006782741577486408  \\
            }
        ;
        \addlegendentry {$\norm{h}_{\HH} = 2$, $n=10$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3d3931f3-90ca-48fe-b04b-01432b72cedf}, draw opacity={1.0}, line width={1}, dashed, mark={square*}, mark size={2.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
            {
                \\
                8.0  1.4597268527940734  \\
                20.0  1.395609909126797  \\
                56.0  0.8784558020299209  \\
                112.0  0.369025508586507  \\
                224.0  0.14624034503151181  \\
                704.0  0.04149010131365897  \\
                1408.0  0.014724659721149695  \\
                2816.0  0.00820483276704984  \\
            }
        ;
        \addlegendentry {$\norm{h}_{\HH} = 2$, $n=100$}
    \end{axis}
\end{tikzpicture}
